Deducing a variational principle with minimal a priori assumptions

We study the well-known variational and large deviation principle for graph homomorphisms from $\mathbb{Z}^m$ to $\mathbb{Z}$. We provide a robust method to deduce those principles under minimal a priori assumptions. The only ingredient specific to the model is a discrete Kirszbraun theorem i.e. an extension theorem for graph homomorphisms. All other ingredients are of a general nature not specific to the model. They include elementary combinatorics, the compactness of Lipschitz functions and a simplicial Rademacher theorem. Compared to the literature, our proof does not need any other preliminary results like e.g. concentration or strict convexity of the local surface tension. Therefore, the method is very robust and extends to more complex and subtle models, as e.g. the homogenization of limit shapes or graph-homomorphisms to a regular tree.

==> f_decomp_tris.tex <==
% Produced via f_decomp_tris.py, step=0.070000, tris=[(-1, 1, '<'), (-1, 1, '>'), (0, 1, '<'), (0, 1, '>'), (1, 1, '<'), (-1, 0, '>'), (0, 0, '<'), (0, 0, '>'), (1, 0, '<'), (1, 0, '>')]

\begin{tikzpicture}[x=0.75in,y=0.75in]
	\fill[gray!50] (-0.980000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.910000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.840000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.770000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.700000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.630000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.980000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.910000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.840000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.770000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.700000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.630000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.980000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.910000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.840000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.770000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.700000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.630000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.980000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.910000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.840000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.770000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.700000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.630000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.980000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.910000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.840000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.770000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.700000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.630000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.980000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.910000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.840000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.770000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.700000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.630000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.980000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.910000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.840000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.770000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.700000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.630000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.980000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.910000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.840000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.770000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.700000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.980000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.910000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.840000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.770000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.980000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.910000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.840000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.980000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.910000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.980000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.630000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.700000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.630000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.770000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.700000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.630000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.840000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.770000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.700000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.630000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,1.820000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,1.890000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.540000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.610000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.680000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.750000,1.050000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.540000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.610000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.680000,1.120000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.540000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.610000,1.190000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.540000,1.260000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,1.330000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,1.400000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,1.470000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,1.540000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,1.610000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,1.680000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,1.750000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.630000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.700000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.630000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.770000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.700000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.630000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.840000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.770000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.700000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.630000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.910000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.840000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.770000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.700000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.630000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.560000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.490000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.420000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.350000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.280000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.210000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.140000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (-0.070000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.070000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.000000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.140000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.210000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.280000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.350000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.420000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.490000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.560000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.630000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.700000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.770000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.840000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (0.910000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.540000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.610000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.680000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.750000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.820000,0.000000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.540000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.610000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.680000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.750000,0.070000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.540000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.610000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.680000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.540000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.610000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.540000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.050000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.890000,0.140000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.820000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.890000,0.210000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.750000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.820000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.890000,0.280000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.680000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.750000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.820000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.890000,0.350000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.610000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.680000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.750000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.820000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.890000,0.420000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.540000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.610000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.680000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.750000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.820000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.890000,0.490000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.540000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.610000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.680000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.750000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.820000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.890000,0.560000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.540000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.610000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.680000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.750000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.820000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.890000,0.630000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.540000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.610000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.680000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.750000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.820000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.890000,0.700000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.540000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.610000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.680000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.750000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.820000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.890000,0.770000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.540000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.610000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.680000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.750000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.820000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.890000,0.840000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.120000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.190000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.260000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.330000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.400000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.470000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.540000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.610000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.680000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.750000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.820000,0.910000) rectangle +(0.070000,0.070000);
	\fill[gray!50] (1.890000,0.910000) rectangle +(0.070000,0.070000);
	\draw[help lines,step=0.070000] (-1.260000,-0.210000) grid (2.170000,2.170000);
	\draw[thick,join=bevel] (-1,1) -- +(1,0) -- +(0,1) -- cycle;
	\draw[thick,join=bevel] (0,2) -- +(-1,0) -- +(0,-1) -- cycle;;
	\draw[thick,join=bevel] (0,1) -- +(1,0) -- +(0,1) -- cycle;
	\draw[thick,join=bevel] (1,2) -- +(-1,0) -- +(0,-1) -- cycle;;
	\draw[thick,join=bevel] (1,1) -- +(1,0) -- +(0,1) -- cycle;
	\draw[thick,join=bevel] (0,1) -- +(-1,0) -- +(0,-1) -- cycle;;
	\draw[thick,join=bevel] (0,0) -- +(1,0) -- +(0,1) -- cycle;
	\draw[thick,join=bevel] (1,1) -- +(-1,0) -- +(0,-1) -- cycle;;
	\draw[thick,join=bevel] (1,0) -- +(1,0) -- +(0,1) -- cycle;
	\draw[thick,join=bevel] (2,1) -- +(-1,0) -- +(0,-1) -- cycle;;
\end{tikzpicture}

%%% Produced via f_decomp_tris.py %%%

